Real-Time Inference for Distributed Multimodal Systems under Communication Delay Uncertainty

Connected cyber-physical systems perform inference based on real-time inputs from multiple data streams. Uncertain communication delays across data streams challenge the temporal flow of the inference process. State-of-the-art (SotA) non-blocking inference methods rely on a reference-modality paradigm, requiring one modality input to be fully received before processing, while depending on costly offline profiling. We propose a novel, neuro-inspired non-blocking inference paradigm that primarily employs adaptive temporal windows of integration (TWIs) to dynamically adjust to stochastic delay patterns across heterogeneous streams while relaxing the reference-modality requirement. Our communication-delay-aware framework achieves robust real-time inference with finer-grained control over the accuracy-latency tradeoff. Experiments on the audio-visual event localization (AVEL) task demonstrate superior adaptability to network dynamics compared to SotA approaches.

==> figs/results.tex <==
%
% Settings
%

\pgfplotsset{
    width=\columnwidth,
    height=3cm,
    label style={
        font=\small
    },
    ticklabel style={
        font=\footnotesize
    },
    grid=both,
    major grid style={gray, opacity=0.3},
    minor grid style={gray, opacity=0.15},
    every axis plot/.style={
        line width=1pt
    },
    xmin=0, xmax=5.75,
    ymin=0.1, ymax=0.7,
    every axis legend/.append style={
        legend image post style={
            mark size=3pt,
            mark options={line width=1pt}
        }
    }
}

\definecolor{colorsota}{named}{Black}
\definecolor{colorpamo}{named}{RoyalBlue}
\definecolor{colortomo}{named}{Orange} 

\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=1 by 3,      % three vertical subplots
            vertical sep=2.5em,     % spacing between plots
        },
        scale only axis,
        width=0.85\columnwidth,
        height=1.5cm,
        enlargelimits=false,
        %inner axis sep=0pt,
        %outer axis sep=2pt,
        % ylabel style={yshift=-1em},   % bring ylabel closer horizontally 
        grid=both,
        major grid style={gray, opacity=0.3},
        minor grid style={gray, opacity=0.15},
        label style={
            font=\footnotesize
        },
        ticklabel style={
            font=\scriptsize
        },
    ]

    %
    % Upper plot
    %

    \nextgroupplot[
        ylabel={\phantom{Avg. Accuracy}},
        xticklabels=\empty,
        legend style={
            at={(0.5,1.0)},           % coordinates relative to axis box (x=0.5 center, y=1.15 above top)
            anchor=south,             % anchor legend's south edge at this coordinate
            legend columns=3,
            font=\footnotesize,
            draw=none,          % draws a box around the legend
            fill=white,          % optional: white background inside the box
            rounded corners=3pt, % optional: rounded corners
            line width=0.5pt,    % optional: thickness of the box border
            column sep=1ex,
            /tikz/every even column/.append style={column sep=1em}, % spacing between legend columns
        },
        after end axis/.append code={
            \node[below=0] at (rel axis cs:0.5,0) {
                \parbox{0.875\columnwidth}{\footnotesize (a) Moderate adv. sc. (video leading): \(\bar{\gamma}_a = -5~\text{dB}\) and \((\bar{T}_{a},\bar{T}_{v}) \approx (16.58,5.07)~\text{s}\)}
            };
        }
    ]

    % TWI
    \node[right,align=left] at (axis cs:0,0.64) {
        \parbox{20em}{
            \scriptsize $T_{W,\text{PaMo}}^\star = 32.20~\text{ms}$\\%
            \vspace{-2em}\scriptsize $T_{W,\text{ToMo}}^\star = 1.658~\text{s}$  
        }
    };

    % SotA
    \addplot[black, semithick, dashdotted, domain=0:6, samples=2, forget plot]{0.3686};
    \addplot[black, semithick, dashdotted, samples=2] 
        coordinates {(5.0724,\pgfkeysvalueof{/pgfplots/ymin}) (5.0724,\pgfkeysvalueof{/pgfplots/ymax})};
    \addlegendentry{SotA~\cite{Li2021SpeculativeInference,Wang2023PATCH,Wu2024AdaFlow,Xu2024MLLMInference}: $\bar{T}_{\rm min}$}

    % 5%-margin
    \addplot[red, thin, dashed, domain=0:6, samples=2, forget plot]{0.3686-0.05};

    % Old SotA
    % \addplot[color=colorsota, only marks, mark=x, mark options={line width=0.5pt}] coordinates {(5.0724, 0.6258)};
    
    \addplot[
        color=colorpamo,
        only marks, mark=|,
        mark size=1pt,
        mark options={line width=0pt}
        ] coordinates 
        {
        (0.033200,0.179695) (0.066400,0.179695) (0.099600,0.179695) (0.132800,0.179695) (0.166000,0.179695) (0.199200,0.179442) (0.232400,0.176904) (0.265600,0.178426) (0.298800,0.177665) (0.332000,0.178680) (0.365200,0.178173) (0.398400,0.179695) (0.431600,0.179188) (0.464800,0.179569) (0.498000,0.178807) (0.531200,0.179315) (0.564400,0.179695) (0.597600,0.179315) (0.630800,0.179695) (0.664000,0.181091) (0.697200,0.179695) (0.730400,0.180203) (0.763600,0.181345) (0.796800,0.180711) (0.830000,0.181980) (0.863200,0.182868) (0.896400,0.185787) (0.929600,0.185533) (0.962800,0.186802) (0.996000,0.189340) (1.029200,0.188706) (1.062400,0.192259) (1.095600,0.190990) (1.128800,0.192005) (1.162000,0.191624) (1.195200,0.192132) (1.228400,0.191624) (1.261600,0.193909) (1.294800,0.193401) (1.328000,0.196066) (1.361200,0.195305) (1.394400,0.197716) (1.427600,0.198731) (1.460800,0.199746) (1.494000,0.200635) (1.527200,0.200000) (1.560400,0.201650) (1.593600,0.205711) (1.626800,0.205838) (1.660000,0.206853) (1.693200,0.212437) (1.726400,0.214594) (1.759600,0.218020) (1.792800,0.217259) (1.826000,0.220685) (1.859200,0.220305) (1.892400,0.221320) (1.925600,0.223858) (1.958800,0.225254) (1.992000,0.228173) (2.025200,0.228173) (2.058400,0.229822) (2.091600,0.228807) (2.124800,0.232234) (2.158000,0.230330) (2.191200,0.231980) (2.224400,0.234898) (2.257600,0.236802) (2.290800,0.236421) (2.324000,0.237437) (2.357200,0.237817) (2.390400,0.239213) (2.423600,0.239086) (2.456800,0.240609) (2.490000,0.241624) (2.523200,0.243147) (2.556400,0.243528) (2.589600,0.245685) (2.622800,0.246066) (2.656000,0.247970) (2.689200,0.248096) (2.722400,0.249112) (2.755600,0.251015) (2.788800,0.252665) (2.822000,0.254061) (2.855200,0.257868) (2.888400,0.256218) (2.921600,0.260152) (2.954800,0.260279) (2.988000,0.264975) (3.021200,0.262563) (3.054400,0.263706) (3.087600,0.265102) (3.120800,0.266751) (3.154000,0.266878) (3.187200,0.266624) (3.220400,0.270558) (3.253600,0.274239) (3.286800,0.276269) (3.320000,0.276777) (3.353200,0.286168) (3.386400,0.289086) (3.419600,0.291244) (3.452800,0.292132) (3.486000,0.291497) (3.519200,0.295939) (3.552400,0.298858) (3.585600,0.300127) (3.618800,0.301015) (3.652000,0.302665) (3.685200,0.305076) (3.718400,0.304822) (3.751600,0.306853) (3.784800,0.307107) (3.818000,0.309137) (3.851200,0.310660) (3.884400,0.312944) (3.917600,0.315609) (3.950800,0.317893) (3.984000,0.317132) (4.017200,0.318782) (4.050400,0.319924) (4.083600,0.321320) (4.116800,0.320051) (4.150000,0.323604) (4.183200,0.323731) (4.216400,0.325254) (4.249600,0.328553) (4.282800,0.330457) (4.316000,0.330457) (4.349200,0.333122) (4.382400,0.336421) (4.415600,0.337437) (4.448800,0.339086) (4.482000,0.339086) (4.515200,0.340609) (4.548400,0.342259) (4.581600,0.343655) (4.614800,0.344543) (4.648000,0.344162) (4.681200,0.345812) (4.714400,0.343655) (4.747600,0.347589) (4.780800,0.349365) (4.814000,0.347208) (4.847200,0.348731) (4.880400,0.350127) (4.913600,0.351904) (4.946800,0.353934) (4.980000,0.354188) (5.013200,0.365609) (5.046400,0.368655)
    };
    \addlegendentry{Ours: PaMo}

    \addplot[
        color=colortomo,
        only marks, mark=star,
        mark size=2pt,
        mark options={line width=1pt}
    ] coordinates {
        (1.658100,0.206853) (3.316200,0.276777) (4.974300,0.353934)
    };
    \addlegendentry{Ours: ToMo}

    % \addplot+[boxplot prepared={
    %     draw position=0.6258, box extend=0.07,
    %     lower whisker= 4.5017, lower quartile=4.8822,
    %     median=5.0565,
    %     upper quartile=5.2626, upper whisker=5.6430 (5.079600,0.370939)
    % }, solid, thin, color=colorboxplot, forget plot] coordinates {};
    
    % Vertical dotted lines
    \addplot[gray, densely dotted, samples=2, line width=.5pt] 
        coordinates {(3.917600,\pgfkeysvalueof{/pgfplots/ymin}) (3.917600,\pgfkeysvalueof{/pgfplots/ymax})};
    
    % \addplot[gray, densely dotted, samples=2, line width=.5pt] 
    %     coordinates {(5.0724,\pgfkeysvalueof{/pgfplots/ymin}) (5.0724,\pgfkeysvalueof{/pgfplots/ymax})};

    % \draw[<->, thin] 
    %     (axis cs:3.917600,0.27) -- 
    %     node[midway,below] {\scriptsize \textbf{$\mathbf{1.1540}$ s}} 
    %     (axis cs:5.0724,0.27);

    % Phantom background box slightly below the midpoint
    \node[below, fill=white, fill opacity=0.6, draw=none] 
        at ($(axis cs:3.917600,0.25)!0.5!(axis cs:5.0724,0.25)$) 
        {\phantom{\scriptsize $\mathbf{1.055}$ \textbf{s}}};
    
    % Actual text label positioned exactly over phantom
    \node[below, font=\scriptsize\bfseries] 
        at ($(axis cs:3.917600,0.25)!0.5!(axis cs:5.0724,0.25)$) 
        {$\mathbf{1.055}$ \textbf{s}};
    
    \draw[<->, thin] (axis cs:3.917600,0.25) -- (axis cs:5.0724,0.25); % Draw arrow line

    %
    % Middle plot
    %
    \nextgroupplot[
        ylabel={Avg. Accuracy},
        xticklabels=\empty,
        after end axis/.append code={
            \node[below=0] at (rel axis cs:0.5,0) {\parbox{0.875\columnwidth}{
            \footnotesize (b) Extreme adv. sc.: \(\bar{\gamma}_a=1.19~\text{dB}\) and \((\bar{T}_{a},\bar{T}_{v}) \approx (5.07,5.07)~\text{s}\)
            }};
        }
    ]

    % TWI
    \node[right,align=left] at (axis cs:0,0.51) {
        \parbox{20em}{
            \scriptsize $T_{W,\text{PaMo}}^\star = 31.70~\text{ms}$\\%
            \vspace{-2em}\scriptsize $T_{W,\text{ToMo}}^\star = 507.3~\text{ms}$
        }
    };

    \addplot[black, semithick, dashdotted, domain=0:6, samples=2]{0.6569};
    \addplot[black, semithick, dashdotted, samples=2]
        coordinates {(4.9424,\pgfkeysvalueof{/pgfplots/ymin}) (4.9422,\pgfkeysvalueof{/pgfplots/ymax})};

    % \addplot[color=colorsota, only marks, mark=x, mark options={line width=0.5pt}] coordinates {(4.9424, 0.6442)};

    % 5%-margin
    \addplot[red, thin, dashed, domain=0:6, samples=2]{0.6569-0.05};
    
    \addplot[
        color=colorpamo,
        only marks, mark=|,
        mark size=1pt,
        mark options={line width=0pt}
        ] coordinates {
            (0.031800,0.179695) (0.063600,0.179695) (0.095400,0.179442) (0.127200,0.178426) (0.159000,0.176904) (0.190800,0.176904) (0.222600,0.176904) (0.254400,0.178173) (0.286200,0.178553) (0.318000,0.179061) (0.349800,0.179061) (0.381600,0.179569) (0.413400,0.181091) (0.445200,0.182995) (0.477000,0.183503) (0.508800,0.186168) (0.540600,0.185914) (0.572400,0.186802) (0.604200,0.187817) (0.636000,0.190102) (0.667800,0.193147) (0.699600,0.195812) (0.731400,0.200254) (0.763200,0.202665) (0.795000,0.204569) (0.826800,0.205584) (0.858600,0.207234) (0.890400,0.205964) (0.922200,0.209264) (0.954000,0.208376) (0.985800,0.213325) (1.017600,0.213579) (1.049400,0.215355) (1.081200,0.216497) (1.113000,0.220135) (1.144800,0.221277) (1.176600,0.224281) (1.208400,0.228215) (1.240200,0.231387) (1.272000,0.233291) (1.303800,0.235575) (1.335600,0.237225) (1.367400,0.240905) (1.399200,0.242174) (1.431000,0.244966) (1.462800,0.246785) (1.494600,0.249323) (1.526400,0.252707) (1.558200,0.256345) (1.590000,0.257614) (1.621800,0.258672) (1.653600,0.261844) (1.685400,0.264890) (1.717200,0.265694) (1.749000,0.267597) (1.780800,0.273181) (1.812600,0.276354) (1.844400,0.275719) (1.876200,0.279272) (1.908000,0.281430) (1.939800,0.282953) (1.971600,0.286591) (2.003400,0.289594) (2.035200,0.294712) (2.067000,0.301100) (2.098800,0.303003) (2.130600,0.305415) (2.162400,0.308714) (2.194200,0.310152) (2.226000,0.309983) (2.257800,0.315990) (2.289600,0.318613) (2.321400,0.320643) (2.353200,0.322124) (2.385000,0.325423) (2.416800,0.327623) (2.448600,0.328426) (2.480400,0.331937) (2.512200,0.335491) (2.544000,0.342005) (2.575800,0.354188) (2.607600,0.353088) (2.639400,0.360618) (2.671200,0.359856) (2.703000,0.366751) (2.734800,0.366624) (2.766600,0.369289) (2.798400,0.374365) (2.830200,0.375973) (2.862000,0.378426) (2.893800,0.381472) (2.925600,0.383883) (2.957400,0.387056) (2.989200,0.390609) (3.021000,0.392893) (3.052800,0.397800) (3.084600,0.417640) (3.116400,0.419924) (3.148200,0.425846) (3.180000,0.428553) (3.211800,0.432741) (3.243600,0.432572) (3.275400,0.436760) (3.307200,0.443274) (3.339000,0.443782) (3.370800,0.448477) (3.402600,0.448223) (3.434400,0.451269) (3.466200,0.453553) (3.498000,0.455203) (3.529800,0.458883) (3.561600,0.486591) (3.593400,0.491920) (3.625200,0.489721) (3.657000,0.495601) (3.688800,0.499365) (3.720600,0.504061) (3.752400,0.507741) (3.784200,0.513959) (3.816000,0.520558) (3.847800,0.522843) (3.879600,0.524239) (3.911400,0.523731) (3.943200,0.528046) (3.975000,0.527538) (4.006800,0.532107) (4.038600,0.538452) (4.070400,0.566117) (4.102200,0.571193) (4.134000,0.572462) (4.165800,0.580711) (4.197600,0.582995) (4.229400,0.584645) (4.261200,0.587437) (4.293000,0.593909) (4.324800,0.599873) (4.356600,0.599746) (4.388400,0.603130) (4.420200,0.606091) (4.452000,0.609898) (4.483800,0.610914) (4.515600,0.614086) (4.547400,0.624492) (4.579200,0.640863) (4.611000,0.641624) (4.642800,0.636929) (4.674600,0.645812) (4.706400,0.641117) (4.738200,0.642005) (4.770000,0.647335) (4.801800,0.650381) (4.833600,0.653426) (4.865400,0.655330) (4.897200,0.653173) (4.929000,0.654442)
    };

    \addplot[
        color=colortomo,
        only marks, mark=star,
        mark size=2pt,
        mark options={line width=1pt}
    ] coordinates {
        (0.507300,0.186168) (1.014600,0.213579) (1.521900,0.252707) (2.029200,0.294712) (2.536500,0.342005) (3.043800,0.397800) (3.551100,0.466878) (4.058400,0.539721) (4.565700,0.628173)
    };

    % \addplot+[boxplot prepared={
    %     draw position=0.6442, box extend=0.07,
    %     lower whisker= 4.6019, lower quartile=4.8346,
    %     median=4.9557,
    %     upper quartile=5.0673, upper whisker=5.3000
    % }, solid, thin, color=colorboxplot] coordinates {};
    
    % Vertical dotted lines
    \addplot[gray, densely dotted, samples=2, line width=.5pt] 
        coordinates {(4.374945,\pgfkeysvalueof{/pgfplots/ymin}) (4.374945,\pgfkeysvalueof{/pgfplots/ymax})};
    
    % \addplot[gray, densely dotted, samples=2, line width=.5pt] 
    %     coordinates {(4.9424,\pgfkeysvalueof{/pgfplots/ymin}) (4.9424,\pgfkeysvalueof{/pgfplots/ymax})};

    % Phantom background box slightly below the midpoint
    \node[below, fill=white, fill opacity=0.6, draw=none] 
        at ($(axis cs:4.374945,0.4)!0.5!(axis cs:4.9424,0.4)$) 
        {\phantom{\scriptsize \textbf{$\mathbf{490}$ ms}}};
    
    % Actual text label positioned exactly over phantom
    \node[below, font=\scriptsize\bfseries] 
        at ($(axis cs:4.374945,0.4)!0.5!(axis cs:4.9424,0.4)$) 
        {$\mathbf{490}$ ms};
    
    \draw[<->, thin] (axis cs:4.374945,0.4) -- (axis cs:4.9424,0.4); % Draw arrow line

    % Lower plot
    %
    \nextgroupplot[
        xlabel={Avg. End-to-End Inference Latency [s]},
        xlabel style={yshift=-1.5em}, % shifts xlabel downward by 2ex only here
        ylabel={\phantom{Avg. Accuracy}},
        after end axis/.append code={
            \node[below=7pt] at (rel axis cs:0.5,0) {
            \parbox{0.875\columnwidth}{
                \footnotesize (c) Moderate adv. sc. (audio leading): \(\bar{\gamma}_a=2~\text{dB}\) and \((\bar{T}_{a},\bar{T}_{v}) \approx (4.43,5.07)~\text{s}\)
            }
            };
        }
    ]

    % TWI
    \node[right,align=left] at (axis cs:0,0.51) {
        \parbox{20em}{
            \scriptsize $T_{W,\text{PaMo}}^\star = 31.70~\text{ms}$\\%
            \vspace{-2em}\scriptsize $T_{W,\text{ToMo}}^\star = 507.3~\text{ms}$
        }
    };

    % SotA( 4 . 4 3 3 1 0 0 , 0 . 6 4 8 7 3 1 )
    \addplot[black, semithick, dashdotted, domain=0:6, samples=2]{0.6487};
    \addplot[black, semithick, dashdotted, samples=2]
        coordinates {(4.4331,\pgfkeysvalueof{/pgfplots/ymin}) (4.4331,\pgfkeysvalueof{/pgfplots/ymax})};

    % \addplot[color=colorsota, only marks, mark=x, mark options={line width=0.5pt}] coordinates {(4.6112, 0.6486)};

    % 5%-margin
    \addplot[red, thin, dashed, domain=0:6, samples=2]{0.6487-0.05};
    
    \addplot[
        color=colorpamo,
        only marks, mark=|,
        mark size=1pt,
        mark options={line width=0pt}
        ] coordinates {
            (0.031800,0.179695) (0.063600,0.178934) (0.095400,0.178934) (0.127200,0.177919) (0.159000,0.177157) (0.190800,0.176904) (0.222600,0.177919) (0.254400,0.178046) (0.286200,0.178553) (0.318000,0.178299) (0.349800,0.178553) (0.381600,0.180203) (0.413400,0.182234) (0.445200,0.185025) (0.477000,0.184391) (0.508800,0.185914) (0.540600,0.187944) (0.572400,0.189594) (0.604200,0.190482) (0.636000,0.192766) (0.667800,0.197589) (0.699600,0.200254) (0.731400,0.201650) (0.763200,0.204569) (0.795000,0.205964) (0.826800,0.207995) (0.858600,0.207868) (0.890400,0.211548) (0.922200,0.213198) (0.954000,0.214467) (0.985800,0.214679) (1.017600,0.216074) (1.049400,0.218951) (1.081200,0.219966) (1.113000,0.224408) (1.144800,0.226438) (1.176600,0.228511) (1.208400,0.233799) (1.240200,0.235448) (1.272000,0.237606) (1.303800,0.240694) (1.335600,0.246362) (1.367400,0.249958) (1.399200,0.250592) (1.431000,0.253638) (1.462800,0.256684) (1.494600,0.258460) (1.526400,0.260237) (1.558200,0.261887) (1.590000,0.263409) (1.621800,0.264679) (1.653600,0.267217) (1.685400,0.271531) (1.717200,0.271404) (1.749000,0.277580) (1.780800,0.281684) (1.812600,0.290059) (1.844400,0.291413) (1.876200,0.295262) (1.908000,0.295220) (1.939800,0.298435) (1.971600,0.301142) (2.003400,0.304103) (2.035200,0.307149) (2.067000,0.309983) (2.098800,0.311337) (2.130600,0.314890) (2.162400,0.316963) (2.194200,0.319882) (2.226000,0.336760) (2.257800,0.338325) (2.289600,0.342766) (2.321400,0.344332) (2.353200,0.345770) (2.385000,0.351904) (2.416800,0.354188) (2.448600,0.357064) (2.480400,0.359306) (2.512200,0.363663) (2.544000,0.366074) (2.575800,0.370516) (2.607600,0.373350) (2.639400,0.374069) (2.671200,0.394712) (2.703000,0.400127) (2.734800,0.399239) (2.766600,0.404442) (2.798400,0.404569) (2.830200,0.408249) (2.862000,0.414932) (2.893800,0.418020) (2.925600,0.421574) (2.957400,0.423731) (2.989200,0.426904) (3.021000,0.428299) (3.052800,0.428934) (3.084600,0.434137) (3.116400,0.461210) (3.148200,0.464763) (3.180000,0.468190) (3.211800,0.471320) (3.243600,0.477876) (3.275400,0.481599) (3.307200,0.485914) (3.339000,0.491117) (3.370800,0.496320) (3.402600,0.497843) (3.434400,0.498223) (3.466200,0.505203) (3.498000,0.504442) (3.529800,0.511548) (3.561600,0.533376) (3.593400,0.541371) (3.625200,0.542090) (3.657000,0.546785) (3.688800,0.553934) (3.720600,0.554569) (3.752400,0.564340) (3.784200,0.571320) (3.816000,0.574746) (3.847800,0.578173) (3.879600,0.579949) (3.911400,0.586802) (3.943200,0.588198) (3.975000,0.598350) (4.006800,0.618782) (4.038600,0.621574) (4.070400,0.623223) (4.102200,0.625212) (4.134000,0.622462) (4.165800,0.630838) (4.197600,0.637563) (4.229400,0.639086) (4.261200,0.639594) (4.293000,0.642132) (4.324800,0.646066) (4.356600,0.643655) (4.388400,0.644162) (4.420200,0.648858)
    };

    \addplot[
        color=colortomo,
        only marks, mark=star,
        mark size=2pt,
        mark options={line width=1pt}
    ] coordinates {
        (0.507300,0.185914) (1.014600,0.216074) (1.521900,0.259856) (2.029200,0.306514) (2.536500,0.366074) (3.043800,0.431853) (3.551100,0.514340) (4.058400,0.614975)
    };

    % \addplot+[boxplot prepared={
    %     draw position=0.6486, box extend=0.07,
    %     lower whisker= 4.3115, lower quartile=4.5052,
    %     median=4.6020,
    %     upper quartile=4.6989, upper whisker=4.8925
    % }, solid, thin, color=colorboxplot] coordinates {};
    
    % Vertical dotted lines
    \addplot[gray, densely dotted, samples=2, line width=.5pt] 
        coordinates {(3.97685,\pgfkeysvalueof{/pgfplots/ymin}) (3.97685,\pgfkeysvalueof{/pgfplots/ymax})};
    
    % \addplot[gray, densely dotted, samples=2, line width=.5pt] 
    %     coordinates {(4.6112,\pgfkeysvalueof{/pgfplots/ymin}) (4.6112,\pgfkeysvalueof{/pgfplots/ymax})};

    % \draw[<->, thin] 
    %     (axis cs:4.153028,0.4) -- 
    %     node[midway,below] {\scriptsize \textbf{$\mathbf{458}$ ms}} 
    %     (axis cs:4.6112,0.4);

    % Phantom background box slightly below the midpoint
    \node[below, fill=white, fill opacity=0.6, draw=none] 
        at ($(axis cs:3.97685,0.4)!0.5!(axis cs:4.4331,0.4)$) 
        {\phantom{\scriptsize $\mathbf{456}$ \textbf{ms}}};
    
    % Actual text label positioned exactly over phantom
    \node[below, font=\scriptsize\bfseries] 
        at ($(axis cs:3.97685,0.4)!0.5!(axis cs:4.4331,0.4)$) 
        {$\mathbf{426}$ \textbf{ms}};
    
    \draw[<->, thin] (axis cs:3.97685,0.4) -- (axis cs:4.4331,0.4); % Draw arrow line
    
    \end{groupplot}
    
\end{tikzpicture}



